Defining Operational Conditions for Safety-Critical AI-Based Systems from Data

Artificial Intelligence (AI) has been on the rise in many domains, including numerous safety-critical applications. However, for complex systems in the real world, defining the underlying environmental conditions in which the AI-based system must operate---the Operational Design Domain (ODD)---is extremely challenging. This often results in an incomplete description of the ODD, which contrasts with the requirements of many domains for certifying AI-based systems. Traditionally, the ODD is created in the early stages of the development process, drawing on sophisticated expert knowledge and related standards. This paper presents a novel method for defining the ODD a posteriori from previously collected data using a multidimensional kernel-based representation. This approach is validated through both synthetic benchmarks and a real-world aviation use case. Moreover, the paper defines similarity of two ODDs if they generate the same outputs up to Lebesgue-null input sets and proves convergence in volume of the calibrated representation under the stated assumptions. The novel, safety-by-design, deterministic kernel-based ODD representation is derived fully automatically, given documented assurance inputs, permutation-stable, bounded by construction, and, under affine-equivariant per-dimension normalization, invariant to the choice of units. Utilizing the proposed ODD representation supports future certification of data-driven, safety-critical AI-based systems.

==> graphics/anchor_subset_stability.tex <==
\begin{tikzpicture}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}

    \begin{axis}[
        autosafe plot,
        xmode=log,
        log basis x=10,
        xtickten={2,3},
        minor xtick={200,300,400,500,600,700,800,900,2000,3000},
        xmin=100,
        xmax=3000,
        ymin=0.75,
        ymax=1,
        xlabel={Subset size \(N\)},
        ylabel={Pairwise region IoU},
        legend pos=south east,
    ]
        \begin{pgfonlayer}{axis background}
            \addplot[name path=LinearUpper,draw=none,forget plot]
                table[x=n,y=linear_max]{graphics/data/benchmark/subset.dat};
            \addplot[name path=LinearLower,draw=none,forget plot]
                table[x=n,y=linear_min]{graphics/data/benchmark/subset.dat};
            \addplot[color=DLRDarkerBlue,opacity=0.2,forget plot]
                fill between[of=LinearUpper and LinearLower];
            \addplot[name path=AnnulusUpper,draw=none,forget plot]
                table[x=n,y=annulus_max]{graphics/data/benchmark/subset.dat};
            \addplot[name path=AnnulusLower,draw=none,forget plot]
                table[x=n,y=annulus_min]{graphics/data/benchmark/subset.dat};
            \addplot[color=DLRDarkerGreen,opacity=0.2,forget plot]
                fill between[of=AnnulusUpper and AnnulusLower];
        \end{pgfonlayer}

        \begin{pgfonlayer}{axis foreground}
            \addplot[color=DLRDarkerBlue,mark=none]
                table[x=n,y=linear_mean]{graphics/data/benchmark/subset.dat};
            \addlegendentry{Linear}
            \addplot[color=DLRDarkerGreen,mark=none]
                table[x=n,y=annulus_mean]{graphics/data/benchmark/subset.dat};
            \addlegendentry{Annulus}
        \end{pgfonlayer}
    \end{axis}
\end{tikzpicture}%


==> graphics/aupr_vs_anchor_count.tex <==
\begin{tikzpicture}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}

    \begin{axis}[
        autosafe plot,
        xmode=log,
        log basis x=10,
        xmin=3,
        xmax=10000,
        xlabel={Anchor count \(N\)},
        ylabel={AUPR},
        ymin=0.5,
        ymax=1,
    ]
        \begin{pgfonlayer}{axis background}
            \addplot[name path=U1,draw=none,forget plot]
                table[x=n,y expr={\thisrow{aupr}+\thisrow{aupr_std}}]{graphics/data/benchmark/per_n.dat};
            \addplot[name path=L1,draw=none,forget plot]
                table[x=n,y expr={\thisrow{aupr}-\thisrow{aupr_std}}]{graphics/data/benchmark/per_n.dat};
            \addplot[color=DLRDarkBlue!80,opacity=0.2,forget plot]
                fill between[of=U1 and L1];
        \end{pgfonlayer}

        \begin{pgfonlayer}{axis foreground}
            \addplot[color=DLRDarkerBlue,mark=none]
                table[x=n,y=aupr]{graphics/data/benchmark/per_n.dat};
        \end{pgfonlayer}
    \end{axis}
    \autosafepairedplotbounds{48pt}{11pt}{34pt}{8pt}
\end{tikzpicture}%


==> graphics/baseline_aupr_comparison.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        autosafe plot,
        group style={group size=2 by 1, horizontal sep=0.75cm},
        width=0.42\linewidth,
        height=0.34\linewidth,
        scale only axis,
        ybar,
        every axis plot/.append style={bar width=2.3pt},
        ymin=0,
        ymax=1.05,
        ytick={0,0.5,1},
        symbolic x coords={linear,annulus,blobs,banana},
        xtick=data,
        xticklabel style={rotate=28,anchor=east,font=\scriptsize},
        ylabel={AUPR},
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        legend style={font=\scriptsize,draw=none,fill=none},
        legend columns=2,
        enlarge x limits=0.16,
    ]
        \nextgroupplot[title={Sparse, \(N = 10\)},legend pos=north west]
        \addplot[fill=DLRDarkerBlue,draw=DLRDarkerBlue] table[x=dataset,y=autosafe10]{graphics/data/benchmark/baselines.dat};
        \addlegendentry{autoSAFE}
        \addplot[fill=DLRDarkerGreen,draw=DLRDarkerGreen] table[x=dataset,y=kde10]{graphics/data/benchmark/baselines.dat};
        \addlegendentry{KDE}
        \addplot[fill=DLRDarkerYellow,draw=DLRDarkerYellow] table[x=dataset,y=gmm10]{graphics/data/benchmark/baselines.dat};
        \addlegendentry{GMM}
        \addplot[fill=DLRMediumGrey,draw=DLRGrey] table[x=dataset,y=hull10]{graphics/data/benchmark/baselines.dat};
        \addlegendentry{Hull}

        \nextgroupplot[title={Dense, \(N = 1000\)}]
        \addplot[fill=DLRDarkerBlue,draw=DLRDarkerBlue] table[x=dataset,y=autosafe1000]{graphics/data/benchmark/baselines.dat};
        \addplot[fill=DLRDarkerGreen,draw=DLRDarkerGreen] table[x=dataset,y=kde1000]{graphics/data/benchmark/baselines.dat};
        \addplot[fill=DLRDarkerYellow,draw=DLRDarkerYellow] table[x=dataset,y=gmm1000]{graphics/data/benchmark/baselines.dat};
        \addplot[fill=DLRMediumGrey,draw=DLRGrey] table[x=dataset,y=hull1000]{graphics/data/benchmark/baselines.dat};
    \end{groupplot}
\end{tikzpicture}%


==> graphics/conformal_false_exclusion.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xmin=0,
        xmax=0.1,
        ymin=0,
        ymax=0.1,
        xtick={0,0.05,0.1},
        xticklabels={0,0.05,0.1},
        ytick={0,0.05,0.1},
        yticklabels={0,0.05,0.1},
        xlabel={Target false-exclusion budget \(\varepsilon{}\)},
        ylabel={Empirical false-exclusion rate},
        legend pos=north west,
    ]
        \addplot[color=DLRMediumGrey,dashed,domain=0:0.1,samples=2]{x};
        \addlegendentry{Target}
        \addplot[color=DLRDarkerBlue,mark=*] table[x=eps,y=annulus]{graphics/data/benchmark/conformal_n1000.dat};
        \addlegendentry{Annulus}
        \addplot[color=DLRDarkerGreen,mark=square*] table[x=eps,y=linear]{graphics/data/benchmark/conformal_n1000.dat};
        \addlegendentry{Linear}
        \addplot[color=DLRDarkerYellow,mark=triangle*] table[x=eps,y=poly5d]{graphics/data/benchmark/conformal_n1000.dat};
        \addlegendentry{5D polytope}
    \end{axis}
\end{tikzpicture}%


==> graphics/covariance_structure_probe.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xmin=0,
        xmax=3,
        ymin=0,
        ymax=0.3,
        ylabel={IoU at \(\zeta = 0.5\)},
        xlabel={Coupling \(\rho{}\)},
        xtick={0,1,2,3},
        legend pos=north east,
    ]
        \addplot[color=DLRDarkerYellow,mark=triangle*] table[x=rho,y=diag]{graphics/data/benchmark/covariance_n100.dat};
        \addlegendentry{Diagonal}
        \addplot[color=DLRDarkerGreen,mark=square*] table[x=rho,y=full]{graphics/data/benchmark/covariance_n100.dat};
        \addlegendentry{Full}
        \addplot[color=DLRDarkGrey,densely dotted,mark=o,mark options={fill=white}] table[x=rho,y=iso]{graphics/data/benchmark/covariance_n100.dat};
        \addlegendentry{Isotropic}
    \end{axis}
    \autosafepairedplotbounds{40pt}{11pt}{34pt}{7pt}
\end{tikzpicture}%


==> graphics/covariance_structure_vs_anchor_count.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xmode=log,
        log basis x=10,
        xtickten={2,3},
        minor xtick={200,300,400,500,600,700,800,900},
        xmin=100,
        xmax=1000,
        ymin=0,
        ymax=1,
        xlabel={Anchor count \(N\)},
        ylabel={IoU at \(\zeta = 0.5\)},
        legend pos=south east,
    ]
        \addplot[color=DLRDarkerBlue,mark=*] table[x=n,y=rho0]{graphics/data/benchmark/deployed_covariance.dat};
        \addlegendentry{\(\rho = 0\)}
        \addplot[color=DLRDarkerGreen,mark=square*] table[x=n,y=rho1]{graphics/data/benchmark/deployed_covariance.dat};
        \addlegendentry{\(\rho = 1\)}
        \addplot[color=DLRDarkerYellow,mark=triangle*] table[x=n,y=rho3]{graphics/data/benchmark/deployed_covariance.dat};
        \addlegendentry{\(\rho = 3\)}
    \end{axis}
    \autosafepairedplotbounds{40pt}{11pt}{34pt}{7pt}
\end{tikzpicture}%


==> graphics/deduplication_robustness.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xmin=0,
        xmax=0.05,
        xlabel={Resolution-cell width},
        ylabel={IoU with duplicate-free region},
        ymin=0.6,
        ymax=1,
        xtick={0,0.01,0.05},
        xticklabels={0,0.01,0.05},
        legend pos=south east,
    ]
        \addplot[color=DLRDarkerBlue,mark=*] table[x=tol,y=annulus]{graphics/data/benchmark/dedup.dat};
        \addlegendentry{Annulus}
        \addplot[color=DLRDarkerGreen,mark=square*] table[x=tol,y=linear]{graphics/data/benchmark/dedup.dat};
        \addlegendentry{Linear}
    \end{axis}
    \autosafepairedplotbounds{40pt}{13pt}{34pt}{7pt}
\end{tikzpicture}%


==> graphics/halo_vs_anchor_count.tex <==
\begin{tikzpicture}
    \begin{axis}[
            autosafe plot,
            xmode=log,
            log basis x=10,
            xmin=30,
            xmax=30000,
            xlabel={Anchor count \(N\)},
            ylabel={Maximum exterior halo},
            ymin=0,
            ymax=4,
            legend style={at={(0.98,0.42)},anchor=east},
        ]
        \addplot[color=DLRDarkerYellow,mark=triangle*] table[x=n,y=fixed_halo]{graphics/data/benchmark/halo_wide.dat};
        \addlegendentry{Fixed}
        \addplot[color=DLRDarkerBlue,mark=*] table[x=n,y=calibrated_sN_halo]{graphics/data/benchmark/halo_wide.dat};
        \addlegendentry{Calibrated}
    \end{axis}
    \autosafepairedplotbounds{40pt}{2pt}{34pt}{7pt}
\end{tikzpicture}%


==> graphics/halo_vs_anchor_count_precision.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xmode=log,
        log basis x=10,
        xmin=30,
        xmax=30000,
        xlabel={Anchor count \(N\)},
        ylabel={Precision at \(\zeta = 0.5\)},
        ymin=0,
        ymax=1,
        legend pos=south west,
    ]
        \addplot[color=DLRDarkerYellow,mark=triangle*] table[x=n,y=fixed_precision]{graphics/data/benchmark/halo_wide.dat};
        \addlegendentry{Fixed}
        \addplot[color=DLRDarkerBlue,mark=*] table[x=n,y=calibrated_sN_precision]{graphics/data/benchmark/halo_wide.dat};
        \addlegendentry{Calibrated}
    \end{axis}
    \autosafepairedplotbounds{40pt}{2pt}{34pt}{7pt}
\end{tikzpicture}%


==> graphics/hcas_box_sweep.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        name=main,
        xmode=log,
        x dir=reverse,
        log basis x=10,
        xlabel={\(1 - \zeta{}\)},
        ylabel={Score},
        xtick={1,1e-1,1e-2,1e-3,1e-4},
        ytick={0,0.5,1.0},
        xmin=0.0001,
        xmax=1,
        ymin=0,
        ymax=1.05,
        legend pos=south west,
    ]
        \addplot [mark=none, color=DLRDarkerBlue, line width=1.0pt]
        table [col sep=comma, x=one_minus_zeta, y=precision] {graphics/data/hcas_box_sweep.csv};
        \addlegendentry{Precision}

        \addplot [mark=none, color=DLRDarkerGreen, line width=1.0pt]
        table [col sep=comma, x=one_minus_zeta, y=recall] {graphics/data/hcas_box_sweep.csv};
        \addlegendentry{Recall}

        \addplot [mark=none, color=DLRGrey, dashed, line width=1.0pt]
        table [col sep=comma, x=one_minus_zeta, y=prevalence] {graphics/data/hcas_box_sweep.csv};
        \addlegendentry{Prevalence}

        \draw [DLRGrey, dotted, line width=0.8pt] (axis cs:0.5,0) -- (axis cs:0.5,1.05)
            node [pos=0.87, anchor=west, font=\scriptsize, inner sep=1pt] {\(\zeta = 0.5\)};
        \draw [DLRGrey, dotted, line width=0.8pt] (axis cs:0.0139075,0) -- (axis cs:0.0139075,1.05)
            node [pos=0.87, anchor=west, font=\scriptsize, inner sep=1pt] {\(\hat{\zeta}_{0.1}\)};
    \end{axis}
    % Second x axis: the same positions labelled with zeta itself.
    \begin{axis}[
        autosafe plot,
        at={(main.south west)},
        anchor=north west,
        yshift=-3.8em,
        height=1pt,
        axis y line=none,
        axis x line*=bottom,
        xmode=log,
        x dir=reverse,
        xmin=0.0001,
        xmax=1,
        ymin=0,
        ymax=1,
        xtick={1,1e-1,1e-2,1e-3,1e-4},
        xticklabels={\(0\),\(0.9\),\(0.99\),\(0.999\),\(0.9999\)},
        xlabel={\(\zeta{}\)},
    ]
    \end{axis}
\end{tikzpicture}%


==> graphics/hcas_recall_precision_convex_hull.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xlabel={Affinity Threshold \(\zeta{}\)},
        ylabel={Score},
        xtick={0,0.2,0.4,0.6,0.8,1.0},
        ytick={0,0.5,1.0},
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        legend pos=south west,
    ]
        \addplot [discard if not={reference}{hull_single}, mark=none, color=DLRDarkerBlue, line width=1.0pt]
        table [col sep=comma, x=affinity_threshold, y=precision] {graphics/data/hcas_state_variables-evaluation-linear.csv};
        \addlegendentry{Precision}

        \addplot [discard if not={reference}{hull_single}, mark=none, color=DLRDarkerGreen, line width=1.0pt]
        table [col sep=comma, x=affinity_threshold, y=recall] {graphics/data/hcas_state_variables-evaluation-linear.csv};
        \addlegendentry{Recall}
    \end{axis}
\end{tikzpicture}%


==> graphics/held_out_vcas_hole.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        ybar,
        ymin=0,
        ymax=0.60,
        ylabel={False-positive rate in hole},
        symbolic x coords={autosafe,autosafe_ood,hull},
        xtick=data,
        xticklabels={autoSAFE,autoSAFE + OOD,Hull},
        xticklabel style={rotate=18,anchor=east,font=\scriptsize},
        tick label style={font=\scriptsize},
        label style={font=\small},
        grid=major,
        grid style={DLRLightGrey},
        nodes near coords,
        nodes near coords style={font=\scriptsize,/pgf/number format/precision=3},
    ]
        \addplot[bar width=14pt,fill=DLRDarkerBlue,draw=DLRDarkerBlue]
            table[x=method,y=fp_rate]{graphics/data/benchmark/hole.dat};
    \end{axis}
\end{tikzpicture}%


==> graphics/kernel_truncation_accuracy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xmode=log,
        log basis x=2,
        log ticks with fixed point,
        xtickten={3,5,7,9},
        xmin=8,
        xmax=512,
        xlabel={Retained kernels \(K_\mathrm{near}\)},
        ylabel={Changed decisions at \(\zeta = 0.5\) in \unit{\percent}},
        ymin=0,
        ymax=35,
        legend pos=north east,
    ]
        \addplot[color=DLRDarkerYellow,mark=triangle*]
            table[x=k,y expr={100*\thisrow{flip_zeta05}},restrict expr to domain={\thisrow{n}}{9999:10001}]{graphics/data/benchmark/truncation_error.dat};
        \addlegendentry{\(N = 10^4\)}
        \addplot[color=DLRDarkerGreen,mark=square*]
            table[x=k,y expr={100*\thisrow{flip_zeta05}},restrict expr to domain={\thisrow{n}}{99999:100001}]{graphics/data/benchmark/truncation_error.dat};
        \addlegendentry{\(N = 10^5\)}
        \addplot[color=DLRDarkerBlue,mark=*]
            table[x=k,y expr={100*\thisrow{flip_zeta05}},restrict expr to domain={\thisrow{n}}{599999:600001}]{graphics/data/benchmark/truncation_error.dat};
        \addlegendentry{\(N = 6 \cdot 10^5\)}
    \end{axis}
    \autosafepairedplotbounds{38pt}{11pt}{34pt}{8pt}
\end{tikzpicture}%


==> graphics/kernel_truncation_runtime.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xmode=log,
        log basis x=10,
        xtickten={4,5},
        minor xtick={20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000},
        xmin=10000,
        xmax=600000,
        ymin=0,
        ymax=5,
        xlabel={Anchor count \(N\)},
        ylabel={Runtime for \(10^4\) queries in \unit{\second}},
        ytick={0,1,2,3,4,5},
        yticklabels={0,1,2,3,4,5},
        legend pos=north west,
    ]
        \addplot[color=DLRDarkerBlue,mark=*] table[x=n,y=exact]{graphics/data/benchmark/truncation_latency.dat};
        \addlegendentry{Exact}
        \addplot[color=DLRDarkerGreen,mark=square*] table[x=n,y=k128]{graphics/data/benchmark/truncation_latency.dat};
        \addlegendentry{\(K_\mathrm{near} = 128\)}
        \addplot[color=DLRDarkerYellow,mark=triangle*] table[x=n,y=k512]{graphics/data/benchmark/truncation_latency.dat};
        \addlegendentry{\(K_\mathrm{near} = 512\)}
    \end{axis}
    \autosafepairedplotbounds{38pt}{11pt}{34pt}{8pt}
\end{tikzpicture}%


==> graphics/mcm_precision_by_anchor_count.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xlabel={Affinity Threshold \(\zeta{}\)},
        ylabel={Precision},
        xtick={0,0.2,0.4,0.6,0.8,1.0},
        ytick={0,0.5,1.0},
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        filter discard warning=false,
        legend style={
            at={(0.5,-0.28)},
            anchor=north,
            legend columns=4,
            font=\scriptsize,
            draw=none,
            fill=none,
            /tikz/every even column/.append style={column sep=4pt},
        },
    ]
        \addplot[color=DLRDarkerBlue,mark=none,solid,discard if not={n}{3}]
            table[x=zeta,y=precision_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(3\)}
        \addplot[color=DLRDarkerBlue,mark=none,densely dashed,discard if not={n}{5}]
            table[x=zeta,y=precision_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(5\)}
        \addplot[color=DLRDarkerBlue,mark=none,densely dotted,discard if not={n}{10}]
            table[x=zeta,y=precision_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(10\)}
        \addplot[color=DLRDarkBlue,mark=none,solid,discard if not={n}{25}]
            table[x=zeta,y=precision_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(25\)}
        \addplot[color=DLRDarkBlue,mark=none,densely dashed,discard if not={n}{30}]
            table[x=zeta,y=precision_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(30\)}
        \addplot[color=DLRDarkBlue,mark=none,densely dotted,discard if not={n}{50}]
            table[x=zeta,y=precision_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(50\)}
        \addplot[color=DLRDarkerGreen,mark=none,solid,discard if not={n}{100}]
            table[x=zeta,y=precision_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(100\)}
        \addplot[color=DLRDarkerGreen,mark=none,densely dashed,discard if not={n}{300}]
            table[x=zeta,y=precision_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(300\)}
        \addplot[color=DLRDarkerGreen,mark=none,densely dotted,discard if not={n}{1000}]
            table[x=zeta,y=precision_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(1000\)}
        \addplot[color=DLRDarkerYellow,mark=none,densely dashed,discard if not={n}{3000}]
            table[x=zeta,y=precision_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(3000\)}
        \addplot[color=DLRDarkerYellow,mark=none,solid,discard if not={n}{10000}]
            table[x=zeta,y=precision_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(10000\)}
    \end{axis}
    \autosafepairedplotbounds{48pt}{11pt}{75pt}{8pt}
\end{tikzpicture}%


==> graphics/mcm_recall_by_anchor_count.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xlabel={Affinity Threshold \(\zeta{}\)},
        ylabel={Recall},
        xtick={0,0.2,0.4,0.6,0.8,1.0},
        ytick={0,0.5,1.0},
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        filter discard warning=false,
        legend style={
            at={(0.5,-0.28)},
            anchor=north,
            legend columns=4,
            font=\scriptsize,
            draw=none,
            fill=none,
            /tikz/every even column/.append style={column sep=4pt},
        },
    ]
        \addplot[color=DLRDarkerBlue,mark=none,solid,discard if not={n}{3}]
            table[x=zeta,y=recall_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(3\)}
        \addplot[color=DLRDarkerBlue,mark=none,densely dashed,discard if not={n}{5}]
            table[x=zeta,y=recall_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(5\)}
        \addplot[color=DLRDarkerBlue,mark=none,densely dotted,discard if not={n}{10}]
            table[x=zeta,y=recall_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(10\)}
        \addplot[color=DLRDarkBlue,mark=none,solid,discard if not={n}{25}]
            table[x=zeta,y=recall_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(25\)}
        \addplot[color=DLRDarkBlue,mark=none,densely dashed,discard if not={n}{30}]
            table[x=zeta,y=recall_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(30\)}
        \addplot[color=DLRDarkBlue,mark=none,densely dotted,discard if not={n}{50}]
            table[x=zeta,y=recall_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(50\)}
        \addplot[color=DLRDarkerGreen,mark=none,solid,discard if not={n}{100}]
            table[x=zeta,y=recall_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(100\)}
        \addplot[color=DLRDarkerGreen,mark=none,densely dashed,discard if not={n}{300}]
            table[x=zeta,y=recall_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(300\)}
        \addplot[color=DLRDarkerGreen,mark=none,densely dotted,discard if not={n}{1000}]
            table[x=zeta,y=recall_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(1000\)}
        \addplot[color=DLRDarkerYellow,mark=none,densely dashed,discard if not={n}{3000}]
            table[x=zeta,y=recall_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(3000\)}
        \addplot[color=DLRDarkerYellow,mark=none,solid,discard if not={n}{10000}]
            table[x=zeta,y=recall_mean]{graphics/data/benchmark/mcm_per_n.dat};
        \addlegendentry{\(10000\)}
    \end{axis}
    \autosafepairedplotbounds{48pt}{11pt}{75pt}{8pt}
\end{tikzpicture}%


==> graphics/monte_carlo_recall_precision_convex_hull.tex <==
\begin{tikzpicture}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}

    \begin{axis}[
        autosafe plot,
        xlabel={Affinity Threshold \(\zeta{}\)},
        ylabel={Score},
        xtick={0,0.2,0.4,0.6,0.8,1.0},
        ytick={0,0.5,1.0},
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        legend pos=south west,
    ]
        \begin{pgfonlayer}{axis background}
            \addplot[name path=U1, draw=none, forget plot, line width=1pt]
            table [col sep=comma, x=affinity, y=precision_hull_+std]{graphics/data/monte_carlo_results.csv};
            \addplot[name path=L1, draw=none, forget plot, line width=1pt]
            table [col sep=comma, x=affinity, y=precision_hull_-std]{graphics/data/monte_carlo_results.csv};
            \addplot[color=DLRDarkBlue!80, opacity=0.2, forget plot]
            fill between [of=U1 and L1];

            \addplot[name path=U2, draw=none, forget plot, line width=1pt]
            table [col sep=comma, x=affinity, y=recall_hull_+std]{graphics/data/monte_carlo_results.csv};
            \addplot[name path=L2, draw=none, forget plot, line width=1pt]
            table [col sep=comma, x=affinity, y=recall_hull_-std]{graphics/data/monte_carlo_results.csv};
            \addplot[color=DLRDarkGreen!80, opacity=0.2, forget plot]
            fill between [of=U2 and L2];
        \end{pgfonlayer}

        \begin{pgfonlayer}{axis foreground}
            \addplot [mark=none, color=DLRDarkerBlue, line width=1.0pt]
            table [col sep=comma, x=affinity, y=precision_hull] {graphics/data/monte_carlo_results.csv};
            \addlegendentry{Precision}

            \addplot [mark=none, color=DLRDarkerGreen, line width=1.0pt]
            table [col sep=comma, x=affinity, y=recall_hull] {graphics/data/monte_carlo_results.csv};
            \addlegendentry{Recall}
        \end{pgfonlayer}
    \end{axis}
\end{tikzpicture}%


==> graphics/monte_carlo_recall_precision_odd.tex <==
\begin{tikzpicture}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}

    \begin{axis}[
        autosafe plot,
        xlabel={Affinity Threshold \(\zeta{}\)},
        ylabel={Score},
        xtick={0,0.2,0.4,0.6,0.8,1.0},
        ytick={0,0.5,1.0},
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        legend pos=south west,
    ]
        \begin{pgfonlayer}{axis background}
            \addplot[name path=U1, draw=none, forget plot, line width=1pt]
            table [col sep=comma, x=affinity, y=precision_odd_+std]{graphics/data/monte_carlo_results.csv};
            \addplot[name path=L1, draw=none, forget plot, line width=1pt]
            table [col sep=comma, x=affinity, y=precision_odd_-std]{graphics/data/monte_carlo_results.csv};
            \addplot[color=DLRDarkBlue!80, opacity=0.2, forget plot]
            fill between [of=U1 and L1];

            \addplot[name path=U2, draw=none, forget plot, line width=1pt]
            table [col sep=comma, x=affinity, y=recall_odd_+std]{graphics/data/monte_carlo_results.csv};
            \addplot[name path=L2, draw=none, forget plot, line width=1pt]
            table [col sep=comma, x=affinity, y=recall_odd_-std]{graphics/data/monte_carlo_results.csv};
            \addplot[color=DLRDarkGreen!80, opacity=0.2, forget plot]
            fill between [of=U2 and L2];
        \end{pgfonlayer}

        \begin{pgfonlayer}{axis foreground}
            \addplot [mark=none, color=DLRDarkerBlue, line width=1.0pt]
            table [col sep=comma, x=affinity, y=precision_odd] {graphics/data/monte_carlo_results.csv};
            \addlegendentry{Precision}

            \addplot [mark=none, color=DLRDarkerGreen, line width=1.0pt]
            table [col sep=comma, x=affinity, y=recall_odd] {graphics/data/monte_carlo_results.csv};
            \addlegendentry{Recall}
        \end{pgfonlayer}
    \end{axis}
\end{tikzpicture}%


==> graphics/monte_carlo_sampling_convex_hull.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        axis lines=center,
        axis line style={-Latex[round]},
        xlabel={\(x_1\)},
        ylabel={\(x_2\)},
        x label style={
                at={(axis description cs:0.5,0)},
                anchor=north,
            },
        y label style={
                at={(axis description cs:0,0.5)},
                rotate=90,
                anchor=south,
            },
        % ticks=none,
        xtick=\empty,
        ytick=\empty,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        ]

        \draw [draw=black!35!white] (0.25,0.25) rectangle (0.75,0.75);
        \addplot [color = black!35!white, name path=A] {x - 3/10};
        \addplot [draw = none, name path=B] {x - 6/10};
        \addplot [
            pattern color=black!35!white,
            pattern=north west lines,
        ] fill between [
            of=A and B,
        ];

        \node (AC1) at (0.31, 0.62) [circle, fill=blue, inner sep=1.5pt]{};
        \node (AC2) at (0.39, 0.29) [circle, fill=blue, inner sep=1.5pt]{};
        \node (AC3) at (0.52, 0.43) [circle, fill=blue, inner sep=1.5pt]{};
        \node (AC4) at (0.61, 0.68) [circle, fill=blue, inner sep=1.5pt]{};
        \node (AC5) at (0.7, 0.5) [circle, fill=blue, inner sep=1.5pt]{};
        \node (AC6) at (0.29, 0.33) [circle, fill=blue, inner sep=1.5pt]{};
        \node (AC7) at (0.29, 0.48) [circle, fill=blue, inner sep=1.5pt]{};
        \node (AC8) at (0.42, 0.61) [circle, fill=blue, inner sep=1.5pt]{};
        \node (AC9) at (0.44, 0.71) [circle, fill=blue, inner sep=1.5pt]{};
        % \node (AC10) at (0.65, 0.275) [circle, fill=blue, inner sep=1.5pt]{};
         \draw [draw=black] (AC1) -- (AC7);
        % \draw [draw=black] (AC1) -- (AC8);
        \draw [draw=black] (AC1) -- (AC9);
        \draw [draw=black] (AC2) -- (AC5);
        % \draw [draw=black] (AC2) -- (AC10);
        % \draw [draw=black] (AC2) -- (AC3);
        \draw [draw=black] (AC2) -- (AC6);
        % \draw [draw=black] (AC2) -- (AC7);
        % \draw [draw=black] (AC3) -- (AC10);
        % \draw [draw=black] (AC3) -- (AC4);
        % \draw [draw=black] (AC3) -- (AC5);
        % \draw [draw=black] (AC3) -- (AC7);
        % \draw [draw=black] (AC3) -- (AC8);
        \draw [draw=black] (AC4) -- (AC5);
        % \draw [draw=black] (AC4) -- (AC8);
        \draw [draw=black] (AC4) -- (AC9);
        % \draw [draw=black] (AC5) -- (AC10);
        \draw [draw=black] (AC6) -- (AC7);
        % \draw [draw=black] (AC7) -- (AC8);
        % \draw [draw=black] (AC8) -- (AC9);

        \node at (0.11, 0.075) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.15, 0.45) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.175, 0.8) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.27, 0.35) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.375, 0.11) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.41, 0.55) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.43, 0.9) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.5, 0.85) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.6, 0.06) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.6, 0.38) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.6, 0.6) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.7, 0.41) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.75, 0.15) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.81, 0.24) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.85, 0.405) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.93, 0.81) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.65, 0.275) [circle, fill=red, inner sep=1.5pt]{};
    \end{axis}
\end{tikzpicture}%


==> graphics/monte_carlo_sampling_odd.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        axis lines=center,
        axis line style={-Latex[round]},
        xlabel={\(x_1\)},
        ylabel={\(x_2\)},
        x label style={
                at={(axis description cs:0.5,0)},
                anchor=north,
            },
        y label style={
                at={(axis description cs:0,0.5)},
                rotate=90,
                anchor=south,
            },
        % ticks=none,
        xtick=\empty,
        ytick=\empty,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        ]

        \draw [draw=black] (0.25,0.25) rectangle (0.75,0.75);
        \addplot [color = black, name path=A] {x - 3/10};
        \addplot [draw = none, name path=B] {x - 6/10};
        \addplot [
            pattern color=black!70!white,
            pattern=north west lines,
        ] fill between [
            of=A and B,
        ];

        \node at (0.31, 0.62) [circle, fill=blue, inner sep=1.5pt]{};
        \node at (0.39, 0.29) [circle, fill=blue, inner sep=1.5pt]{};
        \node at (0.52, 0.43) [circle, fill=blue, inner sep=1.5pt]{};
        \node at (0.61, 0.68) [circle, fill=blue, inner sep=1.5pt]{};
        \node at (0.7, 0.5) [circle, fill=blue, inner sep=1.5pt]{};
        %
        % \node at (0.65, 0.275) [circle, fill=blue, inner sep=1.5pt]{};
        \node at (0.42, 0.61) [circle, fill=blue, inner sep=1.5pt]{};
        \node at (0.29, 0.33) [circle, fill=blue, inner sep=1.5pt]{};
        \node at (0.44, 0.71) [circle, fill=blue, inner sep=1.5pt]{};
        \node at (0.29, 0.48) [circle, fill=blue, inner sep=1.5pt]{};

        \node at (0.11, 0.075) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.15, 0.45) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.175, 0.8) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.27, 0.35) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.375, 0.11) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.41, 0.55) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.43, 0.9) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.5, 0.85) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.6, 0.06) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.6, 0.38) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.6, 0.6) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.7, 0.41) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.75, 0.15) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.81, 0.24) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.85, 0.405) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.93, 0.81) [circle, fill=red, inner sep=1.5pt]{};
        \node at (0.65, 0.275) [circle, fill=red, inner sep=1.5pt]{};

    \end{axis}
\end{tikzpicture}%


==> graphics/parameter_sensitivity.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe sensitivity heatmap,
        point meta min=0.97,
        point meta max=1,
        colorbar,
        colorbar style={
            ylabel={AUPR},
            ytick={0.97,0.98,0.99,1},
            yticklabels={0.97,0.98,0.99,1.00},
        },
    ]
        \addplot[
            autosafe sensitivity cells,
        ]
            table[x expr={mod(\coordindex,4)},y expr={floor(\coordindex/4)},meta=aupr]{graphics/data/benchmark/sensitivity_linear_n1000.dat};
    \end{axis}
\end{tikzpicture}%


==> graphics/parameter_sensitivity_annulus.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe sensitivity heatmap,
        point meta min=0.97,
        point meta max=1,
        colorbar,
        colorbar style={
            ylabel={AUPR},
            ytick={0.97,0.98,0.99,1},
            yticklabels={0.97,0.98,0.99,1.00},
        },
    ]
        \addplot[
            autosafe sensitivity cells,
        ]
            table[x expr={mod(\coordindex,4)},y expr={floor(\coordindex/4)},meta=aupr]{graphics/data/benchmark/sensitivity_annulus_n1000.dat};
    \end{axis}
\end{tikzpicture}%


==> graphics/parameter_sensitivity_polytope.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe sensitivity heatmap,
        point meta min=0.8,
        point meta max=1,
        colorbar,
        colorbar style={
            ylabel={AUPR},
            ytick={0.8,0.85,0.9,0.95,1},
            yticklabels={0.80,0.85,0.90,0.95,1.00},
        },
    ]
        \addplot[
            autosafe sensitivity cells,
        ]
            table[x expr={mod(\coordindex,4)},y expr={floor(\coordindex/4)},meta=aupr]{graphics/data/benchmark/sensitivity_poly5d_n1000.dat};
    \end{axis}
\end{tikzpicture}%


==> graphics/precision_curve_error_vs_anchor_count.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xmode=log,
        log basis x=10,
        ymode=log,
        xmin=3,
        xmax=10000,
        ymin=1e-4,
        ymax=1e3,
        xlabel={Anchor count \(N\)},
        ylabel={Precision-curve error \(1 - R^2\)},
    ]
        \addplot[color=DLRDarkerYellow,mark=none]
            table[x=n,y expr={1-\thisrow{r2_precision}}]{graphics/data/benchmark/per_n.dat};
    \end{axis}
    \autosafepairedplotbounds{48pt}{11pt}{34pt}{8pt}
\end{tikzpicture}%


==> graphics/sampling_density_robustness.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        xmode=log,
        log basis x=10,
        xtickten={2,3},
        minor xtick={200,300,400,500,600,700,800,900,2000,3000},
        xmin=100,
        xmax=3000,
        xlabel={Anchor count \(N\)},
        ylabel={IoU with true region},
        ymin=0.6,
        ymax=1,
        legend pos=south east,
    ]
        \addplot[color=DLRDarkerBlue,mark=*] table[x=n,y=annulus]{graphics/data/benchmark/density.dat};
        \addlegendentry{Annulus}
        \addplot[color=DLRDarkerGreen,mark=square*] table[x=n,y=linear]{graphics/data/benchmark/density.dat};
        \addlegendentry{Linear}
    \end{axis}
    \autosafepairedplotbounds{40pt}{13pt}{34pt}{7pt}
\end{tikzpicture}%


==> graphics/vcas_box_sweep.tex <==
\begin{tikzpicture}
    \begin{axis}[
        autosafe plot,
        name=main,
        xmode=log,
        x dir=reverse,
        log basis x=10,
        xlabel={\(1 - \zeta{}\)},
        ylabel={Score},
        xtick={1,1e-1,1e-2,1e-3,1e-4},
        ytick={0,0.5,1.0},
        xmin=0.0001,
        xmax=1,
        ymin=0,
        ymax=1.05,
        legend pos=south west,
    ]
        \addplot [mark=none, color=DLRDarkerBlue, line width=1.0pt]
        table [col sep=comma, x=one_minus_zeta, y=precision] {graphics/data/vcas_box_sweep.csv};
        \addlegendentry{Precision}

        \addplot [mark=none, color=DLRDarkerGreen, line width=1.0pt]
        table [col sep=comma, x=one_minus_zeta, y=recall] {graphics/data/vcas_box_sweep.csv};
        \addlegendentry{Recall}

        \addplot [mark=none, color=DLRGrey, dashed, line width=1.0pt]
        table [col sep=comma, x=one_minus_zeta, y=prevalence] {graphics/data/vcas_box_sweep.csv};
        \addlegendentry{Prevalence}

        \draw [DLRGrey, dotted, line width=0.8pt] (axis cs:0.5,0) -- (axis cs:0.5,1.05)
            node [pos=0.87, anchor=west, font=\scriptsize, inner sep=1pt] {\(\zeta = 0.5\)};
        \draw [DLRGrey, dotted, line width=0.8pt] (axis cs:0.00767304,0) -- (axis cs:0.00767304,1.05)
            node [pos=0.87, anchor=west, font=\scriptsize, inner sep=1pt] {\(\hat{\zeta}_{0.1}\)};
    \end{axis}
    % Second x axis: the same positions labelled with zeta itself.
    \begin{axis}[
        autosafe plot,
        at={(main.south west)},
        anchor=north west,
        yshift=-3.8em,
        height=1pt,
        axis y line=none,
        axis x line*=bottom,
        xmode=log,
        x dir=reverse,
        xmin=0.0001,
        xmax=1,
        ymin=0,
        ymax=1,
        xtick={1,1e-1,1e-2,1e-3,1e-4},
        xticklabels={\(0\),\(0.9\),\(0.99\),\(0.999\),\(0.9999\)},
        xlabel={\(\zeta{}\)},
    ]
    \end{axis}
\end{tikzpicture}%

